Positive loops and $L^{\infty}$-contact systolic inequalities

We prove an inequality between the $L^{\infty}$-norm of the contact Hamiltonian of a positive loop of contactomorphims and the minimal Reeb period. This implies that there are no small positive loops on hypertight or Liouville fillable contact manifolds. Non-existence of small positive loops for overtwisted 3-manifolds was proved by Casals-Presas-Sandon in [CPS16]. As corollaries of the inequality we deduce various results. E.g. we prove that certain periodic Reeb flows are the unique minimizers of the $L^\infty$-norm. Moreover, we establish $L^\infty$-type contact systolic inequalities in the presence of a positive loop.

==> beta.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'beta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.3984375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31240429)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{beta.pdf}}%
    \put(0.75330121,0.00388973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
    \put(0.88512892,0.00388973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma+1$}}}%
    \put(0.22614114,0.2287054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_\sigma$}}}%
    \put(0.01883253,0.00388973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\sigma-1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{beta.pdf}}%
    \put(0.20715783,0.00388973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\sigma$}}}%
    \put(0.50847832,0.22988009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{beta.pdf}}%
  \end{picture}%
\endgroup%


==> beta_pm.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'beta_pm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{265.52801099bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26139881)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{beta_pm.pdf}}%
    \put(0.18183213,0.21089087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_\infty^+$}}}%
    \put(0.01506432,0.00531311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{beta_pm.pdf}}%
    \put(0.93398809,0.00265538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.76861714,0.21089085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_\infty^-$}}}%
  \end{picture}%
\endgroup%


==> breaking1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'breaking1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{369.81458435bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40223171)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{breaking1.pdf}}%
    \put(0.38502002,0.35788518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.64460957,0.35788518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.50399857,0.35788518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
    \put(0.09298178,0.06507431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.17255834,0.06507431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.28767394,0.06507431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.34561805,0.06507431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.3935185,0.06468805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.50399857,0.06507431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
    \put(0.62297711,0.06507431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.67705826,0.06507431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.74195565,0.06507431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.85011796,0.06507431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.92196866,0.06507431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{breaking1.pdf}}%
    \put(0.5024534,0.29453296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_k$}}}%
    \put(0.50399857,0.00558504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
    \put(0.96755131,0.06507431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_0$}}}%
    \put(-0.00204653,0.0673921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{const}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{breaking1.pdf}}%
    \put(0.55112641,0.2018224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k\to\infty$}}}%
    \put(0.11461425,0.1191555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.88256665,0.1191555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
  \end{picture}%
\endgroup%


==> breaking2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'breaking2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{527.9009388bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23386503)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{breaking2.pdf}}%
    \put(0.40925811,0.20279862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.59111041,0.20279862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.49260708,0.20279862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
    \put(0.07558414,0.01591206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.13133053,0.01591206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.21197337,0.01591206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.25256541,0.01591206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.28612148,0.01564146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.37109024,0.01629475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{breaking2.pdf}}%
    \put(0.49152466,0.15841799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_k$}}}%
    \put(-0.0008602,0.01591206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{const}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{breaking2.pdf}}%
    \put(0.52562192,0.09347073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k\to\infty$}}}%
    \put(0.419804,0.01681277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
    \put(0.46859356,0.01552936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
    \put(0.55293676,0.01514666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
    \put(0.63207213,0.01598901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
    \put(0.59374716,0.01598901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{breaking2.pdf}}%
    \put(0.73479873,0.01591206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{breaking2.pdf}}%
    \put(0.81325324,0.01629475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.77268462,0.01591206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{breaking2.pdf}}%
    \put(0.90165817,0.01629475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.95400804,0.01629475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.97726846,0.01591206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_0$}}}%
    \put(0.40140285,0.05379798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.61356386,0.05379798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.32563105,0.05379798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w^-$}}}%
    \put(0.6741813,0.05379798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w^+$}}}%
  \end{picture}%
\endgroup%


==> breaking3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'breaking3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{302.03081055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40889749)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{breaking3.pdf}}%
    \put(0.32735085,0.35459844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.64519922,0.35459844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.47303136,0.35459844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
    \put(0.11212797,0.02747804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.26063961,0.02861989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{breaking3.pdf}}%
    \put(0.47113946,0.27702828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_k$}}}%
    \put(-0.00150349,0.03062665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{const}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{breaking3.pdf}}%
    \put(0.53073595,0.163511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k\to\infty$}}}%
    \put(0.34578337,0.0295253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
    \put(0.43105962,0.0272821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
    \put(0.57847787,0.02661321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
    \put(0.71679367,0.0280855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
    \put(0.64980784,0.0280855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{breaking3.pdf}}%
    \put(0.89634313,0.02795099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.96026895,0.03062657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_0$}}}%
    \put(0.31362112,0.09416944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.68444422,0.09416944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.1811843,0.09416944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w^-$}}}%
    \put(0.79039367,0.09416944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w^+$}}}%
  \end{picture}%
\endgroup%


==> figure8loop.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure8loop.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{342.76862488bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95441778)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure8loop.pdf}}%
    \put(0.24171535,0.93225223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x(0)$}}}%
    \put(0.40509086,0.93225223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.59180574,0.93225223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x(\tfrac12)=p$}}}%
    \put(-0.00242169,0.43969159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x(0)$}}}%
    \put(0.16095384,0.43969159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.34766876,0.43969159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x(\tfrac12)=p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure8loop.pdf}}%
    \put(0.32316842,0.27621536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q=\theta_{\eta+\varpi}(p)$}}}%
    \put(0.40509086,0.62884058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_t^{-1}$}}}%
    \put(0.02187737,0.19051729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_t^{-1}$}}}%
    \put(0.35817746,0.34729378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_{\varpi t}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure8loop.pdf}}%
    \put(0.72877967,0.27188076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x(0)=q$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure8loop.pdf}}%
    \put(0.81046742,0.52861374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x(\tfrac12)$}}}%
    \put(0.5420648,0.5519531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.79879774,0.40024723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varpi$}}}%
    \put(0.39342118,0.80388577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x(t)$}}}%
    \put(0.16482789,0.31061421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y(t)$}}}%
    \put(0.65876159,0.43525627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y(t)$}}}%
  \end{picture}%
\endgroup%


==> flow_lines.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flow_lines.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{201.81445312bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.07142268)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{flow_lines.pdf}}%
    \put(0.03964037,0.99015992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.51532484,0.99015992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.7135267,0.99015992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{A}_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{flow_lines.pdf}}%
    \put(0.03964037,0.75514899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
    \put(0.51532484,0.75514899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
    \put(0.7135267,0.75514899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{A}_\mathcal{H}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{flow_lines.pdf}}%
    \put(0.03964037,0.51164384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.51532484,0.51164384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.7135267,0.51164384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{A}_s^\sigma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{flow_lines.pdf}}%
    \put(0.03964037,0.27946453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.51532484,0.27946453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
    \put(0.7135267,0.27946453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{A}_s^+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{flow_lines.pdf}}%
    \put(0.04247183,0.04162224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
    \put(0.51815627,0.04162224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.71635819,0.04162224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{A}_s^-$}}}%
    \put(0.23784223,0.51447545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
    \put(1.90273786,0.55411582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{flow_lines.pdf}}%
  \end{picture}%
\endgroup%

